Meet biform singletons in your area! Topological actions for edge modes

We present topological field theories propagating biform singleton fields as edge modes. In even spacetime dimensions $D=2p$, these are irreducible representations of the conformal algebra $\mathfrak{so}(2,2p)$ with two-column Young diagrams of height $p$. Their duality properties depend on the parity of $p$: They propagate chiral degrees of freedom for odd $p$, and exhibit electric--magnetic duality for even $p$. We are able to construct the topological actions by realising the hidden conformal symmetry inherent to singletons geometrically in terms of an auxiliary bulk $\text{AdS}_{2p+1}$ geometry. Using these as a starting point, we are able to apply a recently established covariant boundary reduction procedure to yield novel action formulations with manifest Lorentz covariance. We also show how, breaking manifest Lorentz covariance, we recover known formulations of biform singletons.

==> figures/window.tikz <==
\tikzset{
    cell/.style={
        anchor=south west,
        draw,
        minimum size=0.65cm,  
    },
    BC/.style = {decorate, % for fancy calligraphic braces
        decoration={calligraphic brace, amplitude=5pt, raise=1mm},
        very thick, 
        pen colour={black}
    },                
}

\begin{tikzpicture}

    \node[cell, minimum width=4*0.65cm] at (0,1*0.65) {$\dots$};    
    \node[cell, minimum width=4*0.65cm] at (0,5*0.65) {$\dots$};    
    \node[cell, minimum height=5*0.65cm] at (0,1*0.65) {$\vdots$};
    \node[cell, minimum height=5*0.65cm] at (3*0.65,1*0.65) {$\vdots$};
    
    \node[cell, minimum width=4*0.65cm] at (8*0.65,0) {$\dots$};    
    \node[cell, minimum width=4*0.65cm] at (8*0.65,1*0.65) {$\dots$};    
    \node[cell, minimum width=4*0.65cm] at (8*0.65,5*0.65) {$\dots$};    
    \node[cell, minimum height=6*0.65cm] at (8*0.65,0*0.65) {};
    \node[cell, minimum height=6*0.65cm] at (11*0.65,0) {};
    \node[cell, minimum height=5*0.65cm] at (8*0.65,1*0.65) {$\vdots$};
    \node[cell, minimum height=5*0.65cm] at (11*0.65,1*0.65) {$\vdots$};

    
%    \node[cell, minimum width=4cm, draw=none] at (0,-1.5) {fundamental field};
%    \node[cell, minimum width=4cm, draw=none] at (7,-1.5) {field strength};
    \draw[BC] (-0.2*0.65,1*0.65) -- node[xshift=-2.5em] {$p-1$} (-0.2*0.65,6*0.65);
    \draw[BC] (0,6.2*0.65) -- node[yshift=1.5em] {$s$} (4*0.65,6.2*0.65);
    \draw[BC] (12.2*0.65,6*0.65) -- node[xshift=1.5em] {$p$} (12.2*0.65,0);
    \draw[BC] (8*0.65,6.2*0.65) -- node[yshift=1.5em] {$s$} (12*0.65,6.2*0.65);

\end{tikzpicture}
